The free-fermion eight-vertex model: couplings, bipartite dimers and Z-invariance

We study the eight-vertex model at its free-fermion point. We express a new "switching" symmetry of the model in several forms: partition functions, order-disorder variables, couplings, Kasteleyn matrices. This symmetry can be used to relate free-fermion 8V-models to free-fermion 6V-models, or bipartite dimers. We also define new solution of the Yang-Baxter equations in a "checkerboard" setting, and a corresponding Z-invariant model. Using the bipartite dimers of Boutillier, de Tili\`ere and Raschel, we give exact local formulas for edge correlations in the Z-invariant free-fermion 8V-model on lozenge graphs, and we deduce the construction of an ergodic Gibbs measure.

==> 8v_z2.tex <==
\begin{tikzpicture}
  \newcommand\nord[2]{
    \draw [ultra thick] (#1,#2) -- (#1,#2+1);
  }
  \newcommand\est[2]{
    \draw [ultra thick] (#1,#2) -- (#1+1,#2);
  }
  \newcommand\haut[2]{
    \draw [decoration={markings,
    mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (#1,#2) -- (#1,#2+1);
  }
  \newcommand\bas[2]{
    \draw [decoration={markings,
    mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (#1,#2) -- (#1,#2-1);
  }
  \newcommand\gauche[2]{
    \draw [decoration={markings,
    mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (#1,#2) -- (#1-1,#2);
  }
  \newcommand\droite[2]{
    \draw [decoration={markings,
    mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (#1,#2) -- (#1+1,#2);
  }

  \begin{scope}[xshift=6.5cm]
  \clip (-0.7,-0.7) rectangle (4.7,4.7);
  \foreach \x in {-1,...,4} \foreach \y in {-1,...,4}
  {
    \pgfmathparse{mod(\x+\y,2) ? "gray!50" : "white"}
    \edef\colour{\pgfmathresult}
    \path[fill=\colour] (\x,\y) rectangle (\x+1,\y+1);
  }
  \nord{0}{-1};
  \nord{1}{-1};
  \nord{3}{-1};
  \nord{4}{-1};
  \nord{1}{0};
  \nord{2}{0};
  \nord{3}{0};
  \nord{2}{1};
  \nord{3}{1};
  \nord{0}{2};
  \nord{2}{2};
  \nord{3}{2};
  \nord{4}{2};
  \nord{0}{3};
  \nord{2}{3};
  \nord{3}{3};
  \nord{4}{3};
  \nord{0}{4};
  \nord{3}{4};
  \nord{4}{4};
  \est{-1}{0};
  \est{2}{0};
  \est{3}{0};
  \est{1}{1};
  \est{2}{1};
  \est{3}{1};
  \est{4}{1};
  \est{1}{2};
  \est{2}{2};
  \est{3}{2};
  \est{0}{2};
  \est{-1}{4};
  \est{0}{4};
  \est{1}{4};
  \end{scope}

  \begin{scope}[xshift=0cm]
    \clip (-0.7,-0.7) rectangle (4.7,4.7);
    \foreach \x in {-1,...,4} \foreach \y in {-1,...,4}
    {
      \pgfmathparse{mod(\x+\y,2) ? "gray!50" : "white"}
      \edef\colour{\pgfmathresult}
      \path[fill=\colour] (\x,\y) rectangle (\x+1,\y+1);
    }
    \haut{0}{-1};
    \haut{4}{-1};
    
    \gauche{0}{0};
    \haut{0}{0};
    \gauche{1}{0};
    \haut{1}{0};
    \droite{1}{0};
    \bas{1}{0};
    \droite{2}{0};
    \bas{2}{0};
    \haut{3}{0};
    \bas{3}{0};
    \gauche{4}{0};
    \haut{4}{0};
    \gauche{5}{0};
    
    \gauche{0}{1};
    \droite{0}{1};
    \haut{1}{1};
    \droite{1}{1};
    \haut{2}{1};
    \bas{2}{1};
    \gauche{3}{1};
    \droite{3}{1};
    \gauche{5}{1};

    \droite{-1}{2};
    \droite{0}{2};
    \bas{0}{2};
    \gauche{2}{2};
    \droite{2}{2};
    \haut{3}{2};
    \bas{3}{2};
    \gauche{4}{2};
    \bas{4}{2};
    \gauche{5}{2};
    
    \gauche{0}{3};
    \haut{0}{3};
    \droite{0}{3};
    \bas{0}{3};
    \haut{1}{3};
    \bas{1}{3};
    \gauche{2}{3};
    \haut{2}{3};
    \droite{2}{3};
    \bas{2}{3};
    \gauche{4}{3};
    \haut{4}{3};
    \droite{4}{3};
    \bas{4}{3};

    
    \gauche{0}{4};
    \droite{0}{4};
    \gauche{2}{4};
    \haut{2}{4};
    \gauche{3}{4};
    \haut{3}{4};
    \droite{3}{4};
    \bas{3}{4};
    \gauche{5}{4};

    \bas{0}{5};
    \bas{1}{5};
    \bas{4}{5};
  \end{scope}
  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ff2"
%%% End:


==> Rbmat.tex <==
\begin{tikzpicture}[scale=0.7]
  \draw [] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,-1) {};
  \draw [color=gray, dashed] (-1.3,0.6) -- (1.3,-0.6);
  \draw [color=gray, dashed] (-1.3,-0.6) -- (1.3,0.6);
  

  \draw (-1.3,0.6) node [above] {$i_1$};
  \draw (-1.3,-0.6) node [below] {$i_2$};
  \draw (1.3,-0.6) node [below] {$o_1$};
  \draw (1.3,0.6) node [above] {$o_2$};
\end{tikzpicture}

==> Rmat.tex <==
\begin{tikzpicture}[scale=0.7]
  \draw [] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,-1) {};
  \draw [color=gray, dashed] (-1.3,0.6) -- (1.3,-0.6);
  \draw [color=gray, dashed] (-1.3,-0.6) -- (1.3,0.6);
  

  \draw (-1.3,0.6) node [above] {$o_2$};
  \draw (-1.3,-0.6) node [below] {$i_1$};
  \draw (1.3,-0.6) node [below] {$i_2$};
  \draw (1.3,0.6) node [above] {$o_1$};
\end{tikzpicture}

==> dimfw.tex <==
\begin{tikzpicture}[scale=2]
  \draw [color=gray, dashed] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  %\draw [ultra thick] (-1.5,0.75) -- (0,0) -- (1.5,0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,-1) {};
  \draw (-1.3,0.6) -- (-0.8,0.4) -- (-0.8,-0.4) -- (0.8,-0.4) -- (0.8,0.4) -- (-0.8,0.4);
  \draw (0.8,0.4) -- (1.3,0.6);
  \draw (0.8,-0.4) -- (1.3,-0.6);
  \draw (-0.8,-0.4) -- (-1.3,-0.6);
  \draw (0.8,0.4) -- (0.25,0);
  \draw (-0.8,0.4) -- (-0.25,0);
  \draw (0.8,-0.4) -- (0.25,0);
  \draw (-0.8,-0.4) -- (-0.25,0);
  \draw (-0.25,0) -- (0.25,0);

  \draw (0,0.35) node [above] {$(A-D)/C$};
  \draw (0,-0.35) node [below] {$(A-D)/C$};
  \draw (-0.75,0) node [left] {$B/C$};
  \draw (0.75,0) node [right] {$B/C$};
  \draw (0,-0.04) node [above] {$C$};
  \draw (-0.55,0.2) node [] {$\sqrt{D}$};
  \draw (-0.55,-0.2) node [] {$\sqrt{D}$};
  \draw (0.55,0.2) node [] {$\sqrt{D}$};
  \draw (0.55,-0.2) node [] {$\sqrt{D}$};
  \draw (-1,0.5) node [above] {$1$};
  \draw (-1,-0.5) node [below] {$1$};
  \draw (1,0.5) node [above] {$1$};
  \draw (1,-0.5) node [below] {$1$};
\end{tikzpicture}


==> dimhwl.tex <==
\begin{tikzpicture}[scale=2]
  \draw [color=gray, dashed] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  %\draw [ultra thick] (-1.5,0.75) -- (0,0) -- (1.5,0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,-1) {};
  \draw (0.8,0.4) -- (1.3,0.6);
  \draw (0.8,-0.4) -- (1.3,-0.6);
  
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,0.4) -- (-1.05,0.5);
  \draw (-1.05,0.5) -- (-1.3,0.6);
  
  \draw (-0.8,-0.4) -- (-1.3,-0.6);
  
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,0.4) -- (-0.14,0.07);
  \draw (-0.22,0.11) -- (0.8,-0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,-0.4) -- (-0.14,-0.07);
  \draw (-0.22,-0.11) -- (0.8,0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,0.4) -- (-0.2,0.4);
  \draw (-0.22,0.4) -- (0.8,0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,0.4) -- (-0.8,0.1);
  \draw (-0.8,0.12) -- (-0.8,-0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (0.8,-0.4) -- (0.2,-0.4);
  \draw (0.22,-0.4) -- (-0.8,-0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (0.8,-0.4) -- (0.8,-0.1);
  \draw (0.8,-0.12) -- (0.8,0.4);

  \draw (0,0.35) node [above] {$iA/C$};
  \draw (0,-0.35) node [below] {$iA/C$};
  \draw (-0.75,0) node [left] {$B/C$};
  \draw (0.75,0) node [right] {$B/C$};
  \draw (-0.3,0.2) node [] {$iD/C$};
  \draw (-0.3,-0.2) node [] {$iD/C$};
  \draw (-1,0.5) node [above] {$-e^{i \phi_e}$};

  \draw [gray] (-1.7,0.25) node {\rotatebox{25}{$e\in \EE$}};
  %\draw (-1,-0.5) node [below] {$1$};
  %\draw (1,0.5) node [above] {$1$};
  %\draw (1,-0.5) node [below] {$1$};
  
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (-0.8,0.4) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (-0.8,-0.4) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (0.8,-0.4) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (0.8,0.4) {};
\end{tikzpicture}



==> ex8v_dual.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex8v_dual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.83574815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27752062)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ex8v_dualp.pdf}}%
  \end{picture}%
\endgroup%


==> ex8v_prim.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex8v_prim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.83574815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27752062)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ex8v_primp.pdf}}%
  \end{picture}%
\endgroup%


==> ldis.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ldis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{102.70388671bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58293624)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ldisp.pdf}}%
  \end{picture}%
\endgroup%


==> locconf.tex <==
\begin{tikzpicture}[scale=0.4]
   
  \draw [color=gray] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \draw [ultra thick] (-1.5,0.75) -- (0,0) -- (1.5,0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,-1) {};
  \begin{scope}[xshift = 3.3cm]
    \node [] at (0,0) {$A(f)$};
  \end{scope}
  \begin{scope}[xshift=0cm, yshift=-3.5cm]
    \draw [color=gray] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
    \draw [ultra thick] (-1.5,-0.75) -- (0,0) -- (1.5,-0.75);
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (-2,0) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,1) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (2,0) {}; 
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,-1){};
    \begin{scope}[xshift = 3.3cm]
      \node [] at (0,0) {$A(f)$};
    \end{scope}
  \end{scope}

\begin{scope}[xshift=8cm]
  \draw [color=gray] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \draw [ultra thick] (-1.5,0.75) -- (0,0) -- (-1.5,-0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,-1) {};
  \begin{scope}[xshift = 3.3cm]
    \node [] at (0,0) {$B(f)$};
  \end{scope}
  \begin{scope}[xshift=0cm, yshift=-3.5cm]
    \draw [color=gray] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
    \draw [ultra thick] (1.5,-0.75) -- (0,0) -- (1.5,0.75);
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (-2,0) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,1) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (2,0) {}; 
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,-1){};
    \begin{scope}[xshift = 3.3cm]
      \node [] at (0,0) {$B(f)$};
    \end{scope}
  \end{scope}
\end{scope}

\begin{scope}[xshift=16cm]
  \draw [color=gray] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \draw [ultra thick] (-1.5,0.75) -- (1.5,-0.75);
  \draw [ultra thick] (1.5,0.75) -- (-1.5,-0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,-1) {};
  \begin{scope}[xshift = 3.3cm]
    \node [] at (0,0) {$C(f)$};
  \end{scope}
  \begin{scope}[xshift=0cm, yshift=-3.5cm]
    \draw [color=gray] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (-2,0) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,1) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (2,0) {}; 
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,-1){};
    \begin{scope}[xshift = 3.3cm]
      \node [] at (0,0) {$C(f)$};
    \end{scope}
  \end{scope}
\end{scope}

\begin{scope}[xshift=24cm]
  \draw [color=gray] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  \draw [ultra thick] (-1.5,0.75) -- (1.5,-0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,-1) {};
  \begin{scope}[xshift = 3.3cm]
    \node [] at (0,0) {$D(f)$};
  \end{scope}
  \begin{scope}[xshift=0cm, yshift=-3.5cm]
    \draw [color=gray] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
    \draw [ultra thick] (1.5,0.75) -- (-1.5,-0.75);
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (-2,0) {};
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,1) {};
    \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (2,0) {}; 
    \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,-1){};
    \begin{scope}[xshift = 3.3cm]
      \node [] at (0,0) {$D(f)$};
    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


==> locdeco.tex <==
\begin{tikzpicture}[scale=2]
  \draw [color=gray, dashed] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  %\draw [ultra thick] (-1.5,0.75) -- (0,0) -- (1.5,0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,-1) {};
  %\draw (0.8,0.4) -- (1.3,0.6);
  %\draw (0.8,-0.4) -- (1.3,-0.6);
  
  %\draw [-{Latex[length=2mm,width=2mm]}] (-0.8,0.4) -- (-1.05,0.5);
  %\draw (-1.05,0.5) -- (-1.3,0.6);
  
  %\draw (-0.8,-0.4) -- (-1.3,-0.6);
  
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,0.4) -- (-0.14,0.07);
  \draw (-0.22,0.11) -- (0.8,-0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,-0.4) -- (-0.14,-0.07);
  \draw (-0.22,-0.11) -- (0.8,0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,0.4) -- (-0.2,0.4);
  \draw (-0.22,0.4) -- (0.8,0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (-0.8,0.4) -- (-0.8,0.1);
  \draw (-0.8,0.12) -- (-0.8,-0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (0.8,-0.4) -- (0.2,-0.4);
  \draw (0.22,-0.4) -- (-0.8,-0.4);
  \draw [-{Latex[length=2mm,width=2mm]}] (0.8,-0.4) -- (0.8,-0.1);
  \draw (0.8,-0.12) -- (0.8,0.4);

  \draw (0,0.35) node [above] {$i\tilde{a}$};
  \draw (0,-0.35) node [below] {$i\tilde{a}$};
  \draw (-0.75,0) node [left] {$\tilde{b}$};
  \draw (0.75,0) node [right] {$\tilde{b}$};
  \draw (-0.15,0.22) node [] {$i\tilde{d}$};
  \draw (-0.15,-0.2) node [] {$i\tilde{d}$};
  %\draw (-1,0.5) node [above] {$-e^{i \phi_e}$};

  %\draw [gray] (-1.7,0.25) node {\rotatebox{25}{$e\in \EE$}};
  %\draw (-1,-0.5) node [below] {$1$};
  %\draw (1,0.5) node [above] {$1$};
  %\draw (1,-0.5) node [below] {$1$};
  
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (-0.8,0.4) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (-0.8,-0.4) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (0.8,-0.4) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (0.8,0.4) {};
\end{tikzpicture}



==> los.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.8]
\clip(-8.5,-5.1) rectangle (4.5,3.5);
\draw [line width=1pt] (-4.44,-1.44)-- (-1.48,-2.72);
\draw [line width=1pt] (-1.48,-2.72)-- (1.0930448057625224,-0.7759217023127627);
\draw [line width=1pt] (1.0930448057625224,-0.7759217023127627)-- (-1.8669551942374785,0.5040782976872384);
\draw [line width=1pt] (-1.8669551942374785,0.5040782976872384)-- (-4.44,-1.44);
\draw [line width=1pt] (1.0930448057625224,-0.7759217023127627)-- (-0.45743625558097656,2.0517997264024395);
\draw [line width=1pt] (-0.45743625558097656,2.0517997264024395)-- (-3.417436255580978,3.3317997264024406);
\draw [line width=1pt] (-1.8669551942374785,0.5040782976872384)-- (-3.417436255580978,3.3317997264024406);
\draw [line width=1pt] (-5.990481061343502,1.3877214287152015)-- (-4.44,-1.44);
\draw [line width=1pt] (-5.990481061343502,1.3877214287152015)-- (-3.417436255580978,3.3317997264024406);
\draw [line width=1pt] (-5.990481061343502,1.3877214287152015)-- (-9.20369753036258,1.6620203955826813);
\draw [line width=1pt] (-9.20369753036258,1.6620203955826813)-- (-6.630652724600058,3.606098693269918);
\draw [line width=1pt] (-6.630652724600058,3.606098693269918)-- (-3.417436255580978,3.3317997264024406);
\draw [line width=1pt] (-7.653216469019079,-1.165701033132518)-- (-9.20369753036258,1.6620203955826813);
\draw [line width=1pt] (-7.653216469019079,-1.165701033132518)-- (-4.44,-1.44);
\draw [line width=1pt] (-4.44,-1.44)-- (-6.32010847092546,-4.0601511669280335);
\draw [line width=1pt] (-9.533324939944535,-3.7858522000605497)-- (-6.32010847092546,-4.0601511669280335);
\draw [line width=1pt] (-9.533324939944535,-3.7858522000605497)-- (-7.653216469019079,-1.165701033132518);
\draw [line width=1pt] (-6.32010847092546,-4.0601511669280335)-- (-3.360108470925459,-5.340151166928035);
\draw [line width=1pt] (-3.360108470925459,-5.340151166928035)-- (-1.48,-2.72);
\draw [line width=1pt] (-1.48,-2.72)-- (1.3380480363429872,-4.287994025774154);
\draw [line width=1pt] (1.3380480363429872,-4.287994025774154)-- (3.9110928421055102,-2.3439157280869165);
\draw [line width=1pt] (3.9110928421055102,-2.3439157280869165)-- (1.0930448057625224,-0.7759217023127627);
\draw [line width=1pt] (1.0930448057625224,-0.7759217023127627)-- (3.921300542318484,0.7735845056897428);
\draw [line width=1pt] (3.921300542318484,0.7735845056897428)-- (6.739348578661471,-0.7944095200844115);
\draw [line width=1pt] (6.739348578661471,-0.7944095200844115)-- (3.9110928421055102,-2.3439157280869165);
\draw [line width=1pt] (-0.45743625558097656,2.0517997264024395)-- (2.3708194809749847,3.6013059344049454);
\draw [line width=1pt] (3.921300542318484,0.7735845056897428)-- (2.3708194809749847,3.6013059344049454);
\draw [line width=1pt] (-3.8021105142764045,-8.534620480237146)-- (-3.360108470925459,-5.340151166928035);
\draw [line width=1pt] (-3.8021105142764045,-8.534620480237146)-- (-1.9220020433509475,-5.914469313309112);
\draw [line width=1pt] (-1.9220020433509475,-5.914469313309112)-- (-1.48,-2.72);
\draw [line width=1pt] (-0.43660240457052013,-5.771445797954142)-- (-1.48,-2.72);
\draw [line width=1pt] (-0.8786044479214705,-8.965915111263255)-- (-1.9220020433509475,-5.914469313309112);
\draw [line width=1pt] (-0.8786044479214705,-8.965915111263255)-- (-0.43660240457052013,-5.771445797954142);
\draw [line width=1pt] (-0.43660240457052013,-5.771445797954142)-- (1.5731691553734533,-8.29351206925638);
\draw [line width=1pt] (0.5297715599439718,-5.24206627130224)-- (1.5731691553734533,-8.29351206925638);
\draw [line width=1pt] (0.5297715599439718,-5.24206627130224)-- (-1.48,-2.72);
\draw [line width=1pt] (0.5297715599439718,-5.24206627130224)-- (3.34781959628696,-6.810060297076392);
\draw [line width=1pt] (1.3380480363429872,-4.287994025774154)-- (3.34781959628696,-6.810060297076392);
\draw [line width=1pt] (1.3380480363429872,-4.287994025774154)-- (4.506301426788489,-4.889800019372249);
\draw [line width=1pt] (4.506301426788489,-4.889800019372249)-- (7.079346232551011,-2.945721721685012);
\draw [line width=1pt] (3.9110928421055102,-2.3439157280869165)-- (7.079346232551011,-2.945721721685012);
\draw [line width=1pt] (-0.45743625558097656,2.0517997264024395)-- (-1.7388619432577967,5.011182805181191);
\draw [line width=1pt] (-0.45743625558097656,2.0517997264024395)-- (1.7771401207285915,4.377024106637434);
\draw [line width=1pt] (3.921300542318484,0.7735845056897428) -- (5,1);

\draw [fill=black] (-3.417436255580978,3.3317997264024406) circle (4pt);
\draw [fill=black] (-4.44,-1.44) circle (4pt);
\draw  (-1.6,-1.1) node [] {$f$};
\draw [dashed] (-4.44,-1.44) -- (-2.52,-1.26);
\path [->] (-3.02,-1.27) edge[bend right] node[right] {$\theta_f$} (-3.4,-0.8);
\draw [fill=white] (-1.48,-2.72) circle (4pt);
\draw [fill=white] (-1.8669551942374785,0.5040782976872384) circle (4pt);
\draw [fill=black] (1.0930448057625224,-0.7759217023127627) circle (4pt);
\draw [fill=white] (-0.45743625558097656,2.0517997264024395) circle (4pt);
\draw [fill=white] (-5.990481061343502,1.3877214287152015) circle (4pt);
\draw [fill=white] (-7.653216469019079,-1.165701033132518) circle (4pt);
\draw [fill=white] (-6.32010847092546,-4.0601511669280335) circle (4pt);
\draw [fill=white] (3.921300542318484,0.7735845056897428) circle (4pt);
\draw [fill=white] (3.9110928421055102,-2.3439157280869165) circle (4pt);
\draw [fill=black] (-3.360108470925459,-5.340151166928035) circle (4pt);
\draw [fill=black] (1.3380480363429872,-4.287994025774154) circle (4pt);
\draw [fill=white] (4.506301426788489,-4.889800019372249) circle (4pt);

\end{tikzpicture}


==> neighb.tex <==
\begin{tikzpicture}[scale=2]
  \draw [color=gray, dashed] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  %\draw [ultra thick] (-1.5,0.75) -- (0,0) -- (1.5,0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,-1) {};
  \draw (0.8,0.4) -- (1.3,0.6);
  \draw (0.8,-0.4) -- (1.3,-0.6);
  
  \draw (-0.8,0.4) -- (-1.3,0.6);
  
  \draw (-0.8,-0.4) -- (-1.3,-0.6);
  
  \draw (-0.8,0.4) -- (0.8,-0.4);
  \draw (-0.8,-0.4) -- (0.8,0.4);
  \draw (-0.8,0.4) -- (0.8,0.4);
  \draw (-0.8,0.4) -- (-0.8,-0.4);
  \draw (0.8,-0.4) -- (-0.8,-0.4);
  \draw  (0.8,-0.4) -- (0.8,0.4);

  \draw [gray] (-1.7,0.25) node {\rotatebox{25}{$e_1$}};
  \draw [gray] (-1.7,-0.25) node {\rotatebox{-25}{$e_2$}};
  \draw [gray] (1.7,0.25) node {\rotatebox{-25}{$e_4$}};
  \draw [gray] (1.7,-0.25) node {\rotatebox{25}{$e_3$}};
  %\draw (-1,-0.5) node [below] {$1$};
  %\draw (1,0.5) node [above] {$1$};
  %\draw (1,-0.5) node [below] {$1$};
  
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum
  size=3pt] at (-0.8,0.4) {};
  \draw (-0.8,0.4) node [above] {$\x_1$};
  \draw (-1.3,0.6) node [above] {$\hat{\x}_1$};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (-0.8,-0.4) {};
  \draw (-0.8,-0.4) node [below] {$\x_2$};
  \draw (-1.3,-0.6) node [below] {$\hat{\x}_2$};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (0.8,-0.4) {};
  \draw (0.8,-0.4) node [below] {$\x_3$};
  \draw (1.3,-0.6) node [below] {$\hat{\x}_3$};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum
  size=3pt] at (0.8,0.4) {};
  \draw (0.8,0.4) node [above] {$\x_4$};
  \draw (1.3,0.6) node [above] {$\hat{\x}_4$};
  
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (-1.3,0.6) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (-1.3,-0.6) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (1.3,-0.6) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (1.3,0.6) {};
\end{tikzpicture}



==> or_adm_tor.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'or_adm_tor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.75489675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{or_adm_torp.pdf}}%
  \end{picture}%
\endgroup%


==> pathQ.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pathQ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.58382242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27920506)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pathQp.pdf}}%
    \put(0.11961293,0.11611321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\b$\end{tabular}}}}%
    \put(0.21700393,0.22530618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.28695901,0.00551969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.76368909,0.2614232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{n-1}$\end{tabular}}}}%
    \put(0.87243667,0.12565524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\w$\end{tabular}}}}%
    \put(0.11844132,0.20729778){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}e^{i\alpha_1}$\end{tabular}}}}%
    \put(0.28107582,0.12744065){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{i\alpha_2}$\end{tabular}}}}%
    \put(0.86396257,0.21726855){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}e^{i\alpha_n}$\end{tabular}}}}%
    \put(0.66405591,0.18538021){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^{i\alpha_{n-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pathQp.pdf}}%
    \put(0.46243092,0.0821032){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> st.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}[yshift=0cm] %star-triangle
  \begin{scope}[xshift=9cm]
  \coordinate (hh) at (0 ,2.31) ;
  \coordinate (bd) at (1.633,-1.633) ;
  \coordinate (bg) at (-2.08,-1.002) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \coordinate (cc) at ($(hd) + (bb)- (bd)$);
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (hd) -- (cc);
  \draw [gray] (hg) -- (cc);
  \draw [gray] (bb) -- (cc);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=white,circle,thick,inner sep=0pt,minimum size=4pt] at (hd) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (bb) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (cc) {};
  %\draw (hh) node [above] {$g_3$};
  %\draw (hd) node [above right] {$g_{23}$};
  %\draw (hg) node [above left] {$g_{13}$};
  %\draw (bd) node [below right] {$g_2$};
  %\draw (bg) node [below left] {$g_1$};
  %\draw (bb) node [below] {$g_{12}$};
  %\draw (x) node [] {$Z_3$};
  %\draw (z) node [] {$X_1$};
  %\draw (y) node [] {$Y_2$};
  %\draw (0,0) node [below] {$g_{123}$};
  %\draw (0,0) node [above] {$\Scale[1.5]{x}$};
  %\draw (0,3.5) node [] {$G'$};
  \draw [dashed] (hh) -- (cc);
  \draw [dashed] (bg) -- (cc);
  \draw [dashed] (bd) -- (cc);
  \draw ($(cc)+(1.5,0)$) node [] {$\frac{\pi}{2} - \theta_1$};
  \draw ($(cc)+(-0.6,1.1)$) node [] {$\frac{\pi}{2} - \theta_2$};
  \draw ($(cc)+(-0.6,-1)$) node [] {$\frac{\pi}{2} - \theta_3$};
  \draw ($(cc) + 0.25*(hh) - 0.25*(cc)$) arc (80:133:0.7cm);
  \draw ($(cc) + 0.25*(bd) - 0.25*(cc)$) arc (-45:30:0.5cm);
  \draw ($(cc) + 0.25*(bb) - 0.25*(cc)$) arc (-90:-155:0.6cm);
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 1pt] (0,0) -- (2,0);
\end{scope}
\begin{scope}[xshift=0cm]
  \coordinate (hh) at (0 ,2.31) ;
  \coordinate (bd) at (1.633,-1.633) ;
  \coordinate (bg) at (-2.08,-1.002) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (bd) -- (0,0);
  \draw [gray] (bg) -- (0,0);
  \draw [gray] (hh) -- (0,0);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hd) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (bb) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,0) {};
  %\draw (hh) node [above] {$g_3$};
  %\draw (hd) node [above right] {$g_{23}$};
  %\draw (hg) node [above left] {$g_{13}$};  \
  %\draw (bd) node [below right] {$g_2$};
  %\draw (bg) node [below left] {$g_1$};
  %\draw (bb) node [below] {$g_{12}$};
  %\draw (x) node [] {$Z$};
  %\draw (y) node [] {$X$};
  %\draw (z) node [] {$Y$};
  %\draw (0,0) node [below] {$g$};
  %\draw (0,0) node [above] {$\Scale[1.5]{x}$};
  %\draw (0,3.5) node [] {$G$};
  \draw [dashed] (hh) -- (bg) -- (bd) -- (hh);
  \draw ($(hh)+(-0.3,-1.2)$) node [] {$\theta_1$};
  \draw ($(bg)+(1.3,0.2)$) node [] {$\theta_2$};
  \draw ($(bd)+(-0.8,1.3)$) node [] {$\theta_3$};
  \draw ($(hh) + 0.22*(bg) - 0.22*(hh)$) arc (-115:-80:0.8cm);
  \draw ($(bg) + 0.22*(bd) - 0.22*(bg)$) arc (-25:20:0.7cm);
  \draw ($(bd) + 0.22*(hh) - 0.22*(bd)$) arc (110:133:0.9cm);
\end{scope}
\end{scope}

\end{tikzpicture}


==> startri.tex <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[yshift=0cm] %star-triangle
  \begin{scope}[xshift=9cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,1.155) ;
  \coordinate (y) at (1,-0.577) ;
  \coordinate (z) at (-1,-0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (hd) -- (0,0);
  \draw [gray] (hg) -- (0,0);
  \draw [gray] (bb) -- (0,0);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hd) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (bb) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum
  size=4pt] at (0,0) {};
  \draw [draw=gray,dashed] (-2.5,0) to[out=-30,in=210] (2.5,0);
  \draw [draw=gray,dashed] (-1.2,1.9) to[out=-30,in=90] (1.2,-1.9);
  \draw [draw=gray,dashed] (1.2,1.9) to[out=210,in=90] (-1.2,-1.9);
  %\draw (hh) node [above] {$g_3$};
  %\draw (hd) node [above right] {$g_{23}$};
  %\draw (hg) node [above left] {$g_{13}$};
  %\draw (bd) node [below right] {$g_2$};
  %\draw (bg) node [below left] {$g_1$};
  %\draw (bb) node [below] {$g_{12}$};
  \draw (x) node [] {$f'_2$};
  \draw (z) node [] {$f'_3$};
  \draw (y) node [] {$f'_1$};
  %\draw (0,0) node [below] {$g_{123}$};
  %\draw (0,0) node [above] {$\Scale[1.5]{x}$};
  %\draw (0,4.5) node [] {$G'$};
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 1pt] (0,0) -- (2,0);
\end{scope}
\begin{scope}[xshift=0cm]
  \coordinate (hh) at (0,2.31) ;
  \coordinate (hd) at (2,1.155) ;
  \coordinate (hg) at (-2,1.155) ;
  \coordinate (bd) at (2,-1.155) ;
  \coordinate (bg) at (-2,-1.155) ;
  \coordinate (bb) at (0,-2.31) ;
  \coordinate (x) at (0,-1.155) ;
  \coordinate (y) at (1,0.577) ;
  \coordinate (z) at (-1,0.577) ;
  \draw [gray] (hh) -- (hd) -- (bd) -- (bb) -- (bg) -- (hg) -- cycle;
  \draw [gray] (bd) -- (0,0);
  \draw [gray] (bg) -- (0,0);
  \draw [gray] (hh) -- (0,0);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hd) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (bb) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,0) {};
  %\draw (hh) node [above] {$g_3$};
  %\draw (hd) node [above right] {$g_{23}$};
  %\draw (hg) node [above left] {$g_{13}$};  \
  %\draw (bd) node [below right] {$g_2$};
  %\draw (bg) node [below left] {$g_1$};
  %\draw (bb) node [below] {$g_{12}$};
  \draw [draw=gray,dashed] (-2.5,0) to[out=30,in=-210] (2.5,0);
  \draw [draw=gray,dashed] (-1.2,1.9) to[out=-80,in=150] (1.2,-1.9);
  \draw [draw=gray,dashed] (1.2,1.9) to[out=-100,in=30] (-1.2,-1.9);
  \draw (x) node [] {$f_2$};
  \draw (y) node [] {$f_3$};
  \draw (z) node [] {$f_1$};
  %\draw (0,0) node [below] {$g$};
  %\draw (0,0) node [above] {$\Scale[1.5]{x}$};
  %\draw (0,4.5) node [] {$G$};
\end{scope}
\end{scope}

\end{tikzpicture}


%%% Local Variables:
%%% mode: tikz
%%% TeX-master: ../ff2.tex
%%% End:


==> weightshwl.tex <==
\begin{tikzpicture}[scale=2]
  \draw [color=gray, dashed] (-2,0) -- (0,-1) -- (2,0) -- (0,1) -- cycle;
  %\draw [ultra thick] (-1.5,0.75) -- (0,0) -- (1.5,0.75);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (-2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,1) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=6pt] at (2,0) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=6pt] at (0,-1) {};
  \draw (0.8,0.4) -- (1.3,0.6);
  \draw (0.8,-0.4) -- (1.3,-0.6);
  
  \draw (-0.8,0.4) -- (-1.3,0.6);
  
  \draw (-0.8,-0.4) -- (-1.3,-0.6);
  
  \draw (-0.8,0.4) -- (0.8,-0.4);
  \draw (-0.8,-0.4) -- (0.8,0.4);
  \draw (-0.8,0.4) -- (0.8,0.4);
  \draw (-0.8,0.4) -- (-0.8,-0.4);
  \draw (0.8,-0.4) -- (-0.8,-0.4);
  \draw (0.8,-0.4) -- (0.8,0.4);

  \draw (0,0.35) node [above] {$A/C$};
  \draw (0,-0.35) node [below] {$A/C$};
  \draw (-0.75,0) node [left] {$B/C$};
  \draw (0.75,0) node [right] {$B/C$};
  \draw (-0.3,0.2) node [] {$D/C$};
  \draw (-0.3,-0.2) node [] {$D/C$};
  \draw (-1,0.5) node [above] {$1$};

  %\draw [gray] (-1.7,0.25) node {\rotatebox{25}{$e\in \EE$}};
  %\draw (-1,-0.5) node [below] {$1$};
  %\draw (1,0.5) node [above] {$1$};
  %\draw (1,-0.5) node [below] {$1$};
  
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (-0.8,0.4) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (-0.8,-0.4) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=3pt] at (0.8,-0.4) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=3pt] at (0.8,0.4) {};
\end{tikzpicture}


